Dispersive Sum Rules in AdS$_2$

Dispersion relations for S-matrices and CFT correlators translate UV consistency into bounds on IR observables. In this note, we construct dispersive sum rules for 1D CFTs. We use them to prove bounds on higher-derivative couplings in weakly-coupled non-gravitational EFTs in AdS$_2$. At the leading order in the bulk-point limit, the bounds agree with the flat-space result. We compute the leading universal effect of finite AdS radius on the bounds. Along the way, we give an explicit formula for anomalous dimensions in general higher-derivative contact Witten diagrams in AdS$_2$.

==> FlatContour.tikz <==
\pgfdeclaresnake{zigzag}{initial}
{
\state{initial}[width=8pt]
{
\pgfpathlineto{\pgfpoint{2pt}{3pt}}
\pgfpathlineto{\pgfpoint{6pt}{-3pt}}
\pgfpathlineto{\pgfpoint{8pt}{0pt}}
}
\state{final}
{
\pgfpathlineto{\pgfpoint{\pgfsnakeremainingdistance}{0pt}}
}
}

\pgfdeclaresnake{minizigzag}{initial}
{
\state{initial}[width=6pt]
{
\pgfpathlineto{\pgfpoint{1.5pt}{2.25pt}}
\pgfpathlineto{\pgfpoint{4.5pt}{-2.25pt}}
\pgfpathlineto{\pgfpoint{6pt}{0pt}}
}
\state{final}
{
\pgfpathlineto{\pgfpoint{\pgfsnakeremainingdistance}{0pt}}
}
}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
  cross/.default={1pt}}


\tikzset{vertpoint/.style={strike out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
  vertpoint/.default={1pt}}



\begin{tikzpicture}

  \node (0) at (-8, 0) {};
  \node (1) at (-2, 0) {};
  \node (2) at (0, 0) {};
  \node (3) at (6, 0) {};
  \node (4) at (-5.5, -2.25) {};
  \node (5) at (-5.5, 2.35) {};
  \node (6) at (2.5, 2.35) {};
  \node (7) at (2.5, -2.25) {};
  \node (8) at (-3.75, 0) {};
  \node (9) at (4.25, 0) {};
  \node (10) at (3.5, 0) {};
  \node (11) at (2.5, 0) {};
  \node (12) at (1.75, 0) {};
  \node (13) at (-4.5, 0) {};
  \node (14) at (-5.5, 0) {};
  \node (15) at (-6.25, 0) {};
  \node (16) at (-8, 0.225) {};
  \node (17) at (-2, 0.225) {};
  \node (18) at (-8, -0.225) {};
  \node (19) at (-2, -0.225) {};
  \node (20) at (0, 0.225) {};
  \node (21) at (1.75, 0.225) {};
  \node (22) at (4.25, 0.225) {};
  \node (23) at (6, 0.225) {};
  \node (24) at (0, -0.225) {};
  \node (25) at (1.75, -0.225) {};
  \node (26) at (4.25, -0.225) {};
  \node (27) at (6, -0.225) {};
  \node (28) at (-1, 0) {$=$};
 % \node (29) at (-5.875, 2.35) {\small{Im}};
 % \node (30) at (-1.575, 0) {\small{Re}};
  %\node (31) at (2.125, 2.35) {\small{Im}};
  %\node (32) at (6.375, 0) {\small{Re}};
  \node (33) at (-2.125, 2.225) {$s$};
  \node (34) at (5.875, 2.225) {$s$};
  \node (35) at (1.875, 0) {};
  \node (36) at (4.125, 0) {};
  \node (37) at (-5, 2.125) {};

  \draw [<-,lightgray] (5.center) to (4.center);
  \draw [<-,lightgray] (6.center) to (7.center);
  \draw [<-,lightgray] (3.center) to (2.center);
  \draw [<-,lightgray] (1.center) to (0.center);
  
  \draw [snake=zigzag,red,thick] (15.center) to (0.center);
  \draw [snake=zigzag,red,thick] (8.center) to (1.center);
  \draw [snake=zigzag,red,thick] (12.center) to (2.center);
  \draw [snake=zigzag,red,thick] (9.center) to (3.center);
  \draw [snake=minizigzag,pink] (14.center) to (15.center);
  \draw [snake=minizigzag,pink] (13.center) to (8.center);
  \draw [snake=minizigzag,pink] (11.center) to (12.center);
  \draw [snake=minizigzag,pink] (10.center) to (9.center);
  
  \draw [blue, bend left=90, looseness=1.1, thick] (16.center) to (17.center);
  \draw [->, blue, thick] (-5.025, 2.155) to (-4.975,2.155);
  \draw [blue, bend right=90, looseness=1.1, thick] (18.center) to (19.center);
  \draw [<-, blue, thick] (-5.025, -2.155) to (-4.975,-2.155);
  \draw [blue, thick] (20.center) to (21.center);
  \draw [->, blue, thick] (0.975,0.225) to (1.025,0.225);
  \draw [blue, thick] (22.center) to (23.center);
  \draw [->, blue, thick] (4.975,0.225) to (5.025,0.225);
  \draw [blue, thick] (24.center) to (25.center);
  \draw [<-, blue, thick] (0.975,-0.225) to (1.025,-0.225);
  \draw [blue, thick] (26.center) to (27.center);
  \draw [<-, blue, thick] (4.975,-0.225) to (5.025,-0.225);
  \draw [blue, in=90, out=90, looseness=1.50, thick] (21.center) to (22.center);
  \draw [->, blue, thick] (2.975,1.3125) to (3.025,1.3125);
  \draw [blue, bend right=90, looseness=1.50, thick] (25.center) to (26.center);
  \draw [<-, blue, thick] (2.975,-1.3125) to (3.025,-1.3125);
  
  \draw [-,black] (33.north west) to (33.south west) to (33.south east);
  \draw [-,black] (34.north west) to (34.south west) to (34.south east);

  \node [cross=4pt, red, thick] at (15.center) {};
  \node [cross=4pt, red, thick] at (8.center) {};
  \node [cross=4pt, red, thick] at (12.center) {};
  \node [cross=4pt, red, thick] at (9.center) {};

  \node [cross=4pt, red, thick] at (14.center) {};
  \node [cross=4pt, red, thick] at (13.center) {};
  \node [cross=4pt, red, thick] at (11.center) {};
  \node [cross=4pt, red, thick] at (10.center) {};
  \node at (-7.5, 2) {\footnotesize{$|s| \rightarrow \infty$}};


  \node at (-6.25, -0.375) {\footnotesize{$4m^2-M^2$}};
  \node at (-4.5, -0.375) {\footnotesize{$4m^2$}};
  \node at (-3.75, -0.375) {\footnotesize{$M^2$}};
  \node at (3.5, -0.475) {\footnotesize{$4m^2$}};
  \node at (4.5, -0.475) {\footnotesize{$M^2$}};
  \node at (1, -0.475) {\footnotesize{$4m^2-M^2$}};

  
\end{tikzpicture}

==> GlobalAdS2.tikz <==
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{tikzpicture}\label{fig:globalAdS}
  \node (0) at (-3, 7.25) {};
  \node (1) at (-3, 1) {};
  \node (2) at (2, 7.25) {};
  \node (3) at (2, 1) {};
  \node (4) at (-3, 8.25) {};
  \node (5) at (2, 8.25) {};
  \node (6) at (-3, 0) {};
  \node (7) at (2, 0) {};
  \node (8) at (-3, 2) {};
  \node (9) at (2, 2) {};
  \node (10) at (2, 7) {};
  \node (11) at (-3, 7) {};
  \node (12) at (-3, 5) {};
  \node (13) at (2, 5) {};
  \node (14) at (3, 7.25) {};
  \node (15) at (3, 6.25) {};
  \node (16) at (-1, 0) {};
  \node (17) at (0, 0) {};
  \node (18) at (-0.5, -0.5) {};
  \node (19) at (-0.5, -0.5) {$\theta$};
  \node (20) at (3.5, 8.5) {};
  \node (21) at (3.5, 6.75) {$t$};
  \node (22) at (-4, 5) {};
  \node (23) at (-4, 5) {$\phi_L (t_1)$};
  \node (24) at (3, 5) {};
  \node (25) at (3, 5) {$\phi_R (t_4)$};
  \node (26) at (-4, 2) {$\phi_L (t_2)$};
  \node (27) at (3, 2) {};
  \node (28) at (3, 2) {$\phi_R (t_3)$};
  \node (29) at (-3, -0.5) {};
  \node (30) at (-3, -0.5) {$\theta = -\frac{\pi}{2}$};
  \node (31) at (2, -0.5) {$\theta = \frac{\pi}{2}$};

  \fill [lightgray] (0.center) to (1.center) to (3.center) to (2.center) to (0.center);
  \fill [lightgray, path fading = north] (0.center) to (4.center) to (5.center) to (2.center) to (0.center);
  \draw [lightgray] (0.center) to (2.center);
  \fill [lightgray, path fading = south] (1.center) to (6.center) to (7.center) to (3.center) to (1.center);
  \draw [lightgray] (1.center) to (3.center);
  
  \node [cross=5pt] (32) at (-3, 2) {};
  \node [cross=5pt] (33) at (2, 2) {};
  \node [cross=5pt] (34) at (2, 5) {};
  \node [cross=5pt] (35) at (-3, 5) {};
  
  \draw (0.center) to (1.center);
  \draw (2.center) to (3.center);
  \draw [style=loosely dashed] (5.center) to (2.center);
  \draw [style=loosely dashed] (4.center) to (0.center);
  \draw [style=loosely dashed] (1.center) to (6.center);
  \draw [style=loosely dashed] (3.center) to (7.center);
  \draw [style=dashed, color=gray] (8.center) to (10.center);
  \draw [style=dashed, color=gray] (9.center) to (11.center);
  
  \draw [<-] (14.center) to (15.center);
  \draw [<-] (17.center) to (16.center);
  
\end{tikzpicture}

==> LContour.tikz <==
\pgfdeclaresnake{zigzag}{initial}
{
\state{initial}[width=4pt]
{
\pgfpathlineto{\pgfpoint{1pt}{2pt}}
\pgfpathlineto{\pgfpoint{3pt}{-2pt}}
\pgfpathlineto{\pgfpoint{4pt}{0pt}}
}
\state{final}
{
\pgfpathlineto{\pgfpoint{\pgfsnakeremainingdistance}{0pt}}
}
}

\pgfdeclaresnake{inversezigzag}{initial}
{
\state{initial}[width=4pt]
{
\pgfpathlineto{\pgfpoint{1pt}{-2pt}}
\pgfpathlineto{\pgfpoint{3pt}{2pt}}
\pgfpathlineto{\pgfpoint{4pt}{0pt}}
}
\state{final}
{
\pgfpathlineto{\pgfpoint{\pgfsnakeremainingdistance}{0pt}}
}
}

\tikzset{vertpoint/.style={strike out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
vertpoint/.default={1pt}}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{tikzpicture}
  \fill [lightgray] (-5, 3) to (5, 3) to (5,-3) to (-5,-3) to (-5, 3);
  
  \node (3) at (0, -1.5) {};
  \node (4) at (0, -3) {};
  \node (5) at (0, 3) {};
  \node (6) at (-1, 0) {};
  \node (7) at (-5, -3) {};
  \node (8) at (5, -3) {};
  \node (9) at (5, 4) {};
  \node (10) at (-2, 0) {};
  \node (11) at (0, 0) {};
  \node (12) at (2, 0) {};
  \node (13) at (-5, 0) {};
  \node (14) at (5, 0) {};
  \node (15) at (0, 1.5) {};
  \node (16) at (1, 0) {};

  \draw [-, gray] (13.center) to (14.center);
  
  \draw [snake=zigzag, red] (13.center) to (10.center);
  \draw [snake=zigzag, red] (12.center) to (14.center);
  
  \draw [->, very thick] (11.center) to (15.center);
  \draw [-, very thick] (15.south) to (5.center);
  \node at (0.5, 2) {$f(z)$};
  \draw [->, very thick] (11.center) to (16.center);
  \draw [-, very thick] (16.west) to (12.center);
  \node at (1, 0.5) {$g(z)$};

  \draw [->, very thick] (11.center) to (3.center);
  \draw [-, very thick] (3.north) to (4.center);
  \node at (-0.5, -2) {$f(z)$};
  \draw [->, very thick] (11.center) to (6.center);
  \draw [-, very thick] (6.east) to (10.center);
  \node at (-1, 0.5) {$g(1-z)$};

  

  \node [vertpoint=5pt, black, rotate=45, ultra thick] (1) at (2, 0) {};
  \node at (2, -0.5) {$z=1$};
  \node [vertpoint=5pt, black, rotate=45, ultra thick] (2) at (-2, 0) {};
  \node at (-2, -0.5) {$z=0$};

  \node [cross=1pt, gray] at (11.center) {};
\end{tikzpicture}

